Analytic response functions of space-based gravitational-wave detectors to ultralight scalar-field dark matter under multiple types of TDI combinations

Ultralight scalar fields are important candidates for dark matter. As coherently oscillating fields, they can leave characteristic signatures in space-based gravitational-wave detectors through their coupling to test masses. In this paper, we derive analytic expressions for the response functions of space-based gravitational-wave detectors to ultralight scalar-field dark matter under multiple types of time-delay interferometry (TDI) combinations. Starting from the coupling action between the scalar field and a test mass, we obtain the additional displacement of the test mass and the single-link Doppler response. We then give the general analytic form of the response function for an arbitrary TDI combination and compare the analytic and Monte Carlo numerical results for the optimal combinations A, E, and T. Finally, we analyze the responses of multiple types of TDI combinations, classify them into ordinary and {\zeta} types according to their low-frequency behavior, and give the low-frequency response expressions of the individual combinations. The results can be used to evaluate the sensitivity of space-based gravitational-wave missions such as LISA, Taiji, and TianQin to the mass and coupling parameters of ultralight scalar-field dark matter.

==> figures/A_error_panel.tex <==
% Preserve the native MATLAB curves and bounds; replace only the label strip.
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (panel) at (0,0)
    {\includegraphics[width=\linewidth]{error_A.pdf}};
  \begin{scope}[x={(panel.south east)},y={(panel.north west)}]
    \fill[white] (0,.14) rectangle (.078,.94);
    \node[rotate=90,font=\fontsize{9}{11}\selectfont,inner sep=0] at (.038,.55) {Relative error in $\sqrt{R}$ (\%)};
  \end{scope}
\end{tikzpicture}


==> figures/A_response_panel.tex <==
% The plotted curves are the unchanged native MATLAB vector export.
% Only the y-axis mathematics is typeset here with the manuscript font.
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (panel) at (0,0)
    {\includegraphics[width=\linewidth,trim=0 0 219 0,clip]{A_response_3sigma.pdf}};
  \begin{scope}[x={(panel.south east)},y={(panel.north west)}]
    \fill[white] (0,.33) rectangle (.059,.76);
    \node[rotate=90,font=\fontsize{9}{11}\selectfont,inner sep=0] at (.029,.55) {$\sqrt{R}$};
  \end{scope}
\end{tikzpicture}


==> figures/E_error_panel.tex <==
% Preserve the native MATLAB curves and bounds; replace only the label strip.
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (panel) at (0,0)
    {\includegraphics[width=\linewidth]{error_E.pdf}};
  \begin{scope}[x={(panel.south east)},y={(panel.north west)}]
    \fill[white] (0,.14) rectangle (.078,.94);
    \node[rotate=90,font=\fontsize{9}{11}\selectfont,inner sep=0] at (.038,.55) {Relative error in $\sqrt{R}$ (\%)};
  \end{scope}
\end{tikzpicture}


==> figures/E_response_panel.tex <==
% The plotted curves are the unchanged native MATLAB vector export.
% Only the y-axis mathematics is typeset here with the manuscript font.
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (panel) at (0,0)
    {\includegraphics[width=\linewidth,trim=0 0 219 0,clip]{E_response_3sigma.pdf}};
  \begin{scope}[x={(panel.south east)},y={(panel.north west)}]
    \fill[white] (0,.33) rectangle (.059,.76);
    \node[rotate=90,font=\fontsize{9}{11}\selectfont,inner sep=0] at (.029,.55) {$\sqrt{R}$};
  \end{scope}
\end{tikzpicture}


==> figures/T_error_panel.tex <==
% Preserve the native MATLAB curves and bounds; replace only the label strip.
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (panel) at (0,0)
    {\includegraphics[width=\linewidth]{error_T.pdf}};
  \begin{scope}[x={(panel.south east)},y={(panel.north west)}]
    \fill[white] (0,.14) rectangle (.078,.94);
    \node[rotate=90,font=\fontsize{9}{11}\selectfont,inner sep=0] at (.038,.55) {Relative error in $\sqrt{R}$ (\%)};
  \end{scope}
\end{tikzpicture}


==> figures/T_response_panel.tex <==
% The plotted curves are the unchanged native MATLAB vector export.
% Only the y-axis mathematics is typeset here with the manuscript font.
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (panel) at (0,0)
    {\includegraphics[width=\linewidth,trim=0 0 219 0,clip]{T_response_3sigma.pdf}};
  \begin{scope}[x={(panel.south east)},y={(panel.north west)}]
    \fill[white] (0,.33) rectangle (.059,.76);
    \node[rotate=90,font=\fontsize{9}{11}\selectfont,inner sep=0] at (.029,.55) {$\sqrt{R}$};
  \end{scope}
\end{tikzpicture}


==> images/geometry_reviewed.tex <==
% Editable geometry schematic. Labels are 9 pt at the native manuscript size.
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{9}{11}\selectfont,
  >={Stealth[length=1.5mm]},line cap=round,line join=round]
  \coordinate (s1) at (0,0);
  \coordinate (s2) at (1.1,-2.8);
  \coordinate (s3) at (-2.8,-1.55);
  \draw[blue!65!cyan,line width=.7pt] (s1)--node[left=3pt] {$L_2$}(s3)
    --node[below=3pt] {$L_1$}(s2)--node[right=3pt] {$L_3$}(s1);
  \draw[->,line width=.5pt] (0,.2)--(0,1.55) node[above] {$z$};
  \draw[->,line width=.5pt] (.24,0)--(3.0,0) node[right] {$y$};
  \draw[->,line width=.5pt] (-.15,-.19)--(-2.2,-2.8) node[below left] {$x$};
  \draw ({.62*cos(232)},{.62*sin(232)}) arc[start angle=232,end angle=291.45,radius=.62];
  \node at ({.88*cos(262)},{.88*sin(262)}) {$\alpha$};
  \draw ({.91*cos(208.97)},{.91*sin(208.97)}) arc[start angle=208.97,end angle=232,radius=.91];
  \node at ({1.19*cos(220)},{1.19*sin(220)}) {$\beta$};
  \foreach \s in {s1,s2,s3}{
    \begin{scope}[shift={(\s)}]
      \filldraw[fill=gray!18,draw=black!75,line width=.4pt] (-.09,-.105) rectangle (.09,.105);
      \filldraw[fill=blue!20,draw=black!65,line width=.3pt] (-.28,-.085) rectangle (-.13,.085);
      \filldraw[fill=blue!20,draw=black!65,line width=.3pt] (.13,-.085) rectangle (.28,.085);
      \draw[black!65,line width=.3pt] (-.13,0)--(-.09,0) (.09,0)--(.13,0);
      \draw[blue!45!black,line width=.2pt] (-.205,-.085)--(-.205,.085) (.205,-.085)--(.205,.085);
    \end{scope}
  }
  \node[above right=2pt] at (s1) {SC1};
  \node[below right=2pt] at (s2) {SC2};
  \node[above left=2pt] at (s3) {SC3};
\end{tikzpicture}


==> images/tdi_X_paths.tex <==
% Equal-arm Michelson X. First index is receiver. Path b minus path a.
\begin{tikzpicture}[x=1.25cm,y=1cm,font=\fontsize{9}{11}\selectfont,
  >={Stealth[length=1.4mm]},
  sc/.style={draw=black!65,fill=gray!7,rounded corners=1.2pt,inner sep=3pt}]
  \foreach \x/\sc [count=\i from 0] in {0/1,1.6/3,3.2/1,4.8/2,6.4/1}
    \node[sc] (a\i) at (\x,1.35) {SC\sc};
  \foreach \x/\sc [count=\i from 0] in {0/1,1.6/2,3.2/1,4.8/3,6.4/1}
    \node[sc] (b\i) at (\x,0) {SC\sc};
  \node[anchor=east] at (-.45,1.35) {path a};
  \node[anchor=east] at (-.45,0) {path b};
  \foreach \l/\r/\v in {0/1/{D^3y_{31}},1/2/{D^2y_{13}},2/3/{Dy_{21}},3/4/{y_{12}}}
    \draw[->,blue!65!black,line width=.65pt] (a\l)--node[above=3pt] {$\v$}(a\r);
  \foreach \l/\r/\v in {0/1/{D^3y_{21}},1/2/{D^2y_{12}},2/3/{Dy_{31}},3/4/{y_{13}}}
    \draw[->,orange!75!black,line width=.65pt] (b\l)--node[above=3pt] {$\v$}(b\r);
  \node[anchor=north] at (3.2,-.45) {$X=(\text{path b})-(\text{path a})$};
\end{tikzpicture}

